Towards Quantum Software for Quantum Simulation

Quantum simulation is a leading candidate for demonstrating practical quantum advantage over classical computation, as it is believed to provide exponentially more compute power than any classical system. It offers new means of studying the behaviour of complex physical systems, for which conventionally software-intensive simulation codes based on numerical high-performance computing are used. Instead, quantum simulations map properties and characteristics of subject systems, for instance chemical molecules, onto quantum devices that then mimic the system under study. Currently, the use of these techniques is largely limited to fundamental science, as the overall approach remains tailored for specific problems: We lack infrastructure and modelling abstractions that are provided by the software engineering community for other computational domains. In this paper, we identify critical gaps in the quantum simulation software stack-particularly the absence of general-purpose frameworks for model specification, Hamiltonian construction, and hardware-aware mappings. We advocate for a modular model-driven engineering (MDE) approach that supports different types of quantum simulation (digital and analogue), and facilitates automation, performance evaluation, and reusability. Through an example from high-energy physics, we outline a vision for a quantum simulation framework capable of supporting scalable, cross-platform simulation workflows.

==> tikz-figs/qed_simulation.tex <==
\setlength{\WIDTH}{\columnwidth}
\setlength{\HEIGHT}{7cm}

\newcommand{\particle}[5]{%
  \node[circle, fill=#3, draw=#3, minimum size=\particlesize, inner sep=0pt, label={[yshift=-\particlesize-#4, text=white, font=\large]#2}] at (#1) (#5) {};%
}
\newcommand{\electron}[2]{\particle{#1}{--}{blue}{1pt}{#2}}
\newcommand{\positron}[2]{\particle{#1}{+}{red}{0.5pt}{#2}}

\begin{tikzpicture}
  \coordinate (tl) at (0, \HEIGHT);
  \coordinate (tm) at (0.5*\WIDTH, \HEIGHT);
  \coordinate (tr) at (\WIDTH, \HEIGHT);
  \coordinate (bl) at (0, 0);
  \coordinate (br) at (\WIDTH, 0);

  \coordinate (tr_space) at (\WIDTH-\abstoffset-\boxdist, \HEIGHT);
  \coordinate (tl_space) at (\titleboxwidth, \HEIGHT);

  % Particles
  \node (e0) at ($(tl) + (\titleboxwidth+\offset, -1.5*\innerdist)$) {$\dots$};
  % Site (l)
  \node[desc] (l) at ($(e0.center) + (0, \innerdist+\textoffset)$){$l$ is};
  \foreach \i in {1,...,1}
  {
    \tikzmath{int \k; \k = \i - 1;}
    \positron{$(e\k) + (\particledist, 0)$}{p\i}
    \electron{$(p\i) + (\particledist, 0)$}{e\i}

    % sites
    \node[desc] (l\i) at ($(e\i.center) + (0, \innerdist)$){even};
    \node[desc] (l\i+1) at ($(p\i.center) + (0, \innerdist+\textoffset)$){odd};

    % links
    \draw[linkarr] ($(p\i) + (\offset, 0)$) -- ($(e\i) - (\offset, 0)$);
    \draw[linkarr] ($(p\i) - (\offset, 0)$) -- ($(e\k) + (\offset, 0)$);
  }
  \positron{$(e1) + (\particledist, 0)$}{p2}
  \node[desc] (l2+1) at ($(p2.center) + (0, \innerdist+\textoffset)$){odd};
  \node (e2) at ($(p2) + (\particledist, 0)$) {$\dots$};
  \draw[linkarr] ($(p2) + (\offset, 0)$) -- ($(e2) - (\offset, 0)$);
  \draw[linkarr] ($(p2) - (\offset, 0)$) -- ($(e1) + (\offset, 0)$);

  %%% Mapping to Physical System
  \begin{pgfonlayer}{bg}
    \coordinate (tmp) at ($(e2) + (0, -0.75*\innerdist)$);
    \node[box, fit=(tl)(tr_space)(tmp), inner sep=0] (phys_box) {};
    \node[titlebox, fit=(tmp-|tl)(tl)(tl_space), inner sep=0] (phys_sys) {};
    \node[titletext] at (phys_sys.center) {Physical \\System};
  \end{pgfonlayer}

  %%% Mapping to Physical System
  \begin{pgfonlayer}{bg}
    \coordinate (tl_box) at ($(phys_box.south west) + (0, -2*\boxdist)$);
    \coordinate (br_box) at ($(phys_box.south east) + (0, -6*\boxdist)$);
    \node[box, fit=(tl_box)(br_box), inner sep=0] (hsys_box) {};
    \node[titlebox, fit=(tl_box)(br_box-|tl_space), inner sep=0] (model_phys) {};
    \node[titletext] at (model_phys.center) {Theor. \\Model};
    \node[font=\tiny,xshift=0.5*\innerdist] at (hsys_box.center) {$\begin{aligned}
        \hat{H}_\text{sys} = \sum_l \left[ \frac{\kappa}{2} (\hat{\varphi}_l \hat{S}_{l, l+1}^+ \hat{\varphi}_{l+1} + \text{H.c.} ) + m \hat{\varphi}_l^\dagger \hat{\varphi}_l \right]
      \end{aligned}$};
    \path (phys_box) -- node[midway, font=\Large](apprphys){$\cong$}(hsys_box);
  \end{pgfonlayer}

  %%% Building Blocks H_sys
  \node[bb, anchor=north] (gaugefields) at ($(hsys_box.south) + (-0.5*\innerdist, -\boxdist-\innerdist)$) {$\hat{S}^{+(-)}_{l, l+1}$};
  \node[bb, left=\stepdist of gaugefields] (matterfields) {$\hat{\varphi}^{(\dagger)}$};
  \node[bb, right=\stepdist of gaugefields] (constraints) {$\kappa$};

  \begin{pgfonlayer}{bg}
    \coordinate (tmp1) at ($(tl|-gaugefields.north) + (0, 0.5*\innerdist)$);
    \coordinate (tmp2) at ($(tr_space|-gaugefields.south) - (1.5*\innerdist, 0.5*\innerdist)$);
    \node[box, fit=(tmp1)(tmp2), inner sep=0] (blockbox) {};
  \end{pgfonlayer}
  %\draw[blockarr] (hsys_box.south-|blockbox.north) -- (blockbox.north);

  %%% Building Blocks H_sim
  \node[bb] (mapmatter) at ($(matterfields.south) + (0, -2*\stepdist-\innerdist)$) {$b_j^{(\dagger)}$ \\(even $j$)};
  \node[bb] (mapgauge) at ($(gaugefields.south) + (0, -2*\stepdist-\innerdist)$) {$b_j^{(\dagger)}$ \\(odd $j$)};
  \node[bb, right=0.5*\innerdist of mapgauge] (mapJ) {$J$};
  \node[bb, right=0.5*\innerdist of mapJ] (mapU) {$U$};
  \node[bb, right=0.5*\innerdist of mapU] (mapepsilon) {$\varepsilon_j$};

  \begin{pgfonlayer}{bg}
    \coordinate (tmp1) at ($(tl|-mapgauge.north) + (0, 0.5*\innerdist)$);
    \coordinate (tmp2) at ($(tr_space|-mapgauge.south) - (1.5*\innerdist, 0.5*\innerdist)$);
    \node[box, fit=(tmp1)(tmp2), inner sep=0] (blockboxsim) {};
  \end{pgfonlayer}
  \draw[bbarr] (gaugefields) -- (mapgauge);
  \draw[bbarr] (matterfields) -- (mapmatter);
  \draw[bbarr] (constraints) -- (blockboxsim.north-|constraints);
  %\draw[blockarr] (blockbox) -- (blockboxsim);
  \coordinate (tmp) at ($(blockboxsim.west) + (\titleboxwidth, 0)$);
  \node[titlebox, fit=(blockbox.north west)(blockboxsim.south west)(tmp), inner sep=0] (bbs) {};
  \node[titletext] (blockssim) at (bbs.center){Building Blocks};

  \begin{pgfonlayer}{bg}
    \coordinate (tl_box) at ($(blockboxsim.south west) + (0, -2*\boxdist)$);
    \coordinate (br_box) at ($(blockboxsim.south east) + (0, -6*\boxdist)$);
    \node[box, fit=(tl_box)(br_box), inner sep=0] (model_hw) {};
    \node[titlebox, fit=(tl_box)(br_box-|tl_space), inner sep=0] (model_hwtext) {};
    \node[titletext] at (model_hwtext.center) {HW- \\Model};
    \node[font=\tiny,xshift=0.7*\innerdist] at (model_hw.center) {$\begin{aligned}\hat{H}_\text{sim} = \sum_j \left[-J (\hat{b}_j^\dagger \hat{b}_{j+1} + \text{H.c.}) + \frac{U}{2} \hat{n}_j (\hat{n}_j -1) + \varepsilon_j \hat{n}_j\right]
      \end{aligned}$};
  \end{pgfonlayer}

  % Site (j)
  \node[desc] (j) at ($(e0.center|-model_hw.south east) + (0, -\boxdist-1.5*\innerdist+\textoffset)$){$j$ is};
  \foreach \i in {1,...,1}
  {
    \node[desc] (jeven\i) at ($(j)+(\i*\particledist,0)$){even};
    \node[desc] (jodd\i) at ($(j)+(\i*\particledist-0.5*\particledist,\textoffset)$){odd};
  }

  % Neutral atom simulator
  \foreach \i in {1,...,1}
  {
    \coordinate (even\i) at ($(jeven\i) - (0, \ueven)$);
    \coordinate (odd\i) at ($(jodd\i) - (0, \uodd)$);
    \path (jodd\i) -- coordinate[midway, yshift=-\umid, xshift=\atomoffset](mideo\i) (jeven\i);

    % atoms
    \node[atom] (atom\i) at ($(jeven\i) - (0, \atomheight)$) {};
  }
  \coordinate (midoe0) at ($(mideo1) - (0.5*\particledist+\atomoffset, 0)$);
  \foreach \i in {1,...,1}
  {
    \tikzmath{int \j; \j = \i + 1;}
    %\path (jeven\i) -- coordinate[midway, yshift=-\umid, xshift=-\atomoffset](midoe\i) (jodd\j);
  }
  \coordinate (midoe1) at ($(mideo1) + (0.5*\particledist+\atomoffset, 0)$);

  % curves
  \foreach \i in {1,...,1}
  {
    \tikzmath{int \k; \k = \i - 1;}
    \draw[] (midoe\k) to[out=-10, in=170] (odd\i) to[out=10, in=-170] (mideo\i) to[out=-10, in=170] (even\i) to[out=10, in=-170] (midoe\i);
  }

  % atoms
  \node (atom0) at ($(atom1) - (\particledist, 0)$) {$\dots$};
  \node (atom5) at ($(atom1) + (0.5*\particledist, 0)$) {$\dots$};

  % Site (l)
  \node[desc] (lbot) at ($(j) + (0, -\ueven-0.75*\innerdist)$){$l$ is};
  \foreach \i in {1,...,1}
  {
    %\node[desc] (lbot\i) at ($(lbot) + (2*\i*\particledist, 0)$){even};
    \node[desc] (lbot\i+1) at ($(lbot) + (2*\i*\particledist-\particledist, \textoffset)$){odd};
  }

  % H_sim box
  \begin{pgfonlayer}{bg}
    \coordinate (tmp) at ($(model_hw.west|-lbot) + (0, -0.6*\innerdist)$);
    \coordinate (tmp1) at ($(model_hw.south) + (0.5*\boxdist, -\boxdist-0.6*\innerdist)$);
    \coordinate (tmp2) at ($(tmp1) + (\titleboxwidth-\innerdist, 0)$);
    \node[box, fit=(tmp1-|tl)(tmp-|model_hw.south)(tmp2), inner sep=0] (hsim_box) {};
    \node[titlebox, fit=(tmp-|tl)(tmp1-|tl)(tmp-|tl_space), inner sep=0] (phys_sim) {};
    \node[titletext] at (phys_sim.center) {Neutral Atom \\Simulator};
  \end{pgfonlayer}

  % H_trotter box
  \begin{pgfonlayer}{bg}
    \coordinate (tmp) at ($(hsim_box.north east) + (1.5*\boxdist, 0)$);
    \coordinate (tmp1) at ($(hsim_box.south east) + (1.5*\boxdist, 0)$);
    \coordinate (tmp2) at ($(tmp1-|tr_space)$);
    \coordinate (tmp3) at ($(tmp) + (\titleboxwidth, 0)$);
    \node[box, fit=(tmp)(tmp1)(tmp2)(tr_space|-tmp2), inner sep=0] (htrotter_box) {};
    \node[titlebox, fit=(tmp3)(tmp1), inner sep=0] (phys_trotter) {};
    \node[titletext] at (phys_trotter.center) {Universal \\Simulator};
  \end{pgfonlayer}

  %transparency
  \begin{pgfonlayer}{bg}
  \fill [draw=none, fill=white, fill opacity=0.5] (phys_trotter.north west) -- ($(htrotter_box.north east) + (\boxdist, 0)$) -- ($(htrotter_box.south east) + (\boxdist, -\boxdist)$) -- ($(phys_trotter.south west) + (0, -\boxdist)$) -- cycle;
  \begin{scope}[transparency group, opacity=0.5]
    \coordinate (tmp) at ($(hsys_box.south east) - (\innerdist, 0)$);
    \node[anchor=west] (circ) at ($(hsim_box.east) + (2*\innerdist, 0)$) {\input{tikz-figs/circuit}};
    \draw[blockarr] (tmp) -- node[midway, rotate=90, font=\small] {\textcolor{white}{Digital Simulation}} (htrotter_box.north east-|tmp);
    \draw[blockline] (model_hw.east) -- ($(model_hw.east) + (2*\boxdist,0)$);
  \end{scope}
  \end{pgfonlayer}
  \path (model_hw.south-|hsim_box.center) -- node[midway, font=\Large](apprphys){$\cong$}(hsim_box.north);

  % Arrow Analogue Simulation
  \draw[blockarr] ($(model_phys.south west) + (0.5*\innerdist+\titleboxwidth, 0)$) -- node[midway, rotate=90, font=\small] {\textcolor{white}{Analogue Simulation}} ($(model_hwtext.north west) + (0.5*\innerdist+\titleboxwidth, 0)$);

  \begin{pgfonlayer}{bg}
    \node[abstractbox, anchor=east] (abst_phys) at ($(tr|-phys_box.south) + (0, -\boxdist)$) {Domain-Specific \\ Model \\ (Application)};
    \node[abstractbox, anchor=east] (abst_block) at (blockssim-|tr) {Intermediate \\ Representations};
    \node[abstractbox, anchor=east] (abst_hw) at ($(tr|-model_hw.south) + (0, -\boxdist)$) {Domain-Specific \\ Model \\ (Hardware)};
    \node[abstractbox, anchor=south east] (abst_asmbl) at (htrotter_box.south-|tr) {Executable \\Code/Pulses};
    \draw[doubleblockarr] (abst_phys) -- node[smallabstractbox, midway] {Transformations} (abst_block);
    \draw[doubleblockarr] (abst_block) -- node[smallabstractbox, midway] {Transformations} (abst_hw);
    \draw[blockarrgray] (abst_hw) -- node[smallabstractbox, midway] {Compilation} (abst_asmbl);
  \end{pgfonlayer}


\end{tikzpicture}



==> tikz-figs/trotter.tex <==
\setlength{\WIDTH}{\columnwidth}
\setlength{\HEIGHT}{7cm}

\begin{tikzpicture}
  \coordinate (tl) at (0, \HEIGHT);
  \coordinate (tm) at (0.5*\WIDTH, \HEIGHT);
  \coordinate (tr) at (\WIDTH, \HEIGHT);
  \coordinate (bl) at (0, 0);
  \coordinate (br) at (\WIDTH, 0);

  \coordinate (usysstart) at ($(tl) + (0, -\hamiltonianoffset)$);
  \coordinate (usysend) at ($(tm) + (-0.8*\tedist, -\hamiltonianoffset)$);
  \coordinate (usysmid) at ($(usysstart)!0.5!(usysend)$);
  \draw[timeevolution] (usysstart) -- (usysend);
  \node[anchor=north, yshift=-0.3*\teinnerdist] at (usysstart) {$0$};
  \node[anchor=north, yshift=-0.3*\teinnerdist] at (usysend) {$t$};
  \node[unitaryblock, anchor=south, minimum width=\timeevolutionwidth, yshift=\teinnerdist] (usys) at ($(usysstart)!0.5!(usysend)$) {$\hat{U}_\text{sys}$};

  \coordinate (uapproxstart) at ($(tm) + (0.8*\tedist, -\hamiltonianoffset)$);
  \coordinate (uapproxend) at ($(tr) + (0, -\hamiltonianoffset)$);
  \draw[timeevolution] (uapproxstart) -- (uapproxend);
  \node[anchor=north, yshift=-0.3*\teinnerdist] at (uapproxstart) {$0$};
  \node[anchor=north, yshift=-0.3*\teinnerdist] at (uapproxend) {$t$};

  \node[hamiltonian, anchor=north,yshift=-\tedist] (hsys) at (usys) {$\hat{H}_\text{sys}$};
  \coordinate (uapproxmid) at ($(uapproxstart)!0.5!(uapproxend)$);
  \node[hamiltonian] (happrox) at (hsys-|uapproxmid) {$\hat{H}_\approx$};
  \node[unitaryblock, anchor=south west, minimum width=\trotterwidth, yshift=\teinnerdist] (u1) at (uapproxstart) {$\hat{U}_1$};
  \node[unitaryblock, anchor=west, minimum width=\trotterwidth] (u2) at ($(u1.east) + (\trotterspace, 0)$) {$\hat{U}_2$};
  \node[unitaryblock, anchor=west, minimum width=\trotterwidth] (u3) at ($(u2.east) + (\trotterspace, 0)$) {$\hat{U}_3$};
  \node[unitaryblock, anchor=south east, minimum width=\trotterwidth, yshift=\teinnerdist] (un) at (uapproxend) {$\hat{U}_n$};
  \node[] at ($(u3)!0.5!(un)$) {$\dots$};

  \foreach \i in {1,...,3}
  {
    \coordinate (uapproxstartup\i) at ($(u\i.north west) + (0, \teinnerdist)$);
    \coordinate (uapproxendup\i) at ($(u\i.north east) + (0, \teinnerdist)$);
    \draw[timeevolution] (uapproxstartup\i) -- node[pos=0.45,smallhamiltonian,yshift=\teinnerdist] {$\hat{H}_\i$}(uapproxendup\i);
    \node[font=\tiny,anchor=south, yshift=0.2*\teinnerdist] at (uapproxstartup\i) {$0$};
    \node[font=\tiny,anchor=south, xshift=-0.3*\teinnerdist, yshift=0.1*\teinnerdist] at (uapproxendup\i) {$\frac{t}{n}$};
  }

  \coordinate (uapproxstartupn) at ($(un.north west) + (0, \teinnerdist)$);
  \coordinate (uapproxendupn) at ($(un.north east) + (0, \teinnerdist)$);
  \draw[timeevolution] (uapproxstartupn) -- node[pos=0.45,smallhamiltonian,yshift=\teinnerdist] {$\hat{H}_n$}(uapproxendupn);
  \node[font=\tiny,anchor=south, yshift=0.2*\teinnerdist] at (uapproxstartupn) {$0$};
  \node[font=\tiny,anchor=south, xshift=-0.3*\teinnerdist, yshift=0.1*\teinnerdist] at (uapproxendupn) {$\frac{t}{n}$};

  \draw[hamiltonianarr] (hsys) -- (usysmid);
  \draw[hamiltonianarr] (happrox) -- (uapproxmid);
  \draw[doubleblockarrgray,font=\small] ($(hsys.east) + (0*\teinnerdist,0)$) -- node[midway,text=white] {$\approx$} ($(happrox.west) - (0*\teinnerdist,0)$);
  \draw[blockarrgray] ($(usys.east) + (0*\teinnerdist,0)$) -- node[pos=0.45,text=white,font=\scriptsize] {Trotterisation} ($(u1.west) - (0*\teinnerdist,0)$);

\end{tikzpicture}


